PRIMA: Multi-Image Vision-Language Models for Reasoning Segmentation

Despite significant advancements in Large Vision-Language Models (LVLMs)' capabilities, existing pixel-grounding models primarily operate in single-image settings, limiting their ability to perform detailed, fine-grained comparisons across multiple images. Conversely, current multi-image understanding models lack pixel-level grounding. We introduce the task of multi-image pixel-grounded reasoning alongside PRIMA, an LVLM that integrates reasoning segmentation with robust multi-image reasoning to produce contextually rich, pixel-grounded explanations. Central to PRIMA is SQuARE, a vision module that injects cross-image relational context into compact query-based visual tokens before fusing them with the language backbone. To support training and evaluation, we curate $M^4SEG$, a new multi-image reasoning segmentation benchmark consisting of ~750K question-answer pairs that require fine-grained visual understanding across multiple images. PRIMA outperforms state-of-the-art baselines, yielding absolute gains of 11.8 and 12.2 points in Recall and S-IoU, respectively. Ablations further demonstrate SQuARE's effectiveness in capturing cross-image relationships.

==> tables/data_stats.tex <==
\begin{figure}[t]
    \centering
    \small
    \setlength{\tabcolsep}{5pt}
    \captionof{table}{\textbf{\benchmarkname{} sample distribution} with respect to annotation source and question type alongside unique object and part counts.}
    \vspace{-0.2cm}
    \label{fig:data_stats}
    \begin{tabularx}{\linewidth}{@{}lX@{}}
        \toprule
        \textbf{Statistic} & \textbf{Distribution (\%)} \\
        \midrule

        Source &
        \begin{tikzpicture}[x=\linewidth,y=1cm]
            \node[font=\scriptsize] at (0.18649953,0.42) {\textbf{ADE20K}};
            \node[font=\scriptsize] at (0.58010808,0.42) {\textbf{COCO}};
            \node[font=\scriptsize] at (0.89360855,0.42) {\textbf{PASCAL}};

            \fill[stat1a] (0.00000000,0) rectangle (0.37299906,0.28);
            \fill[stat1b] (0.37299906,0) rectangle (0.78721709,0.28);
            \fill[stat1c] (0.78721709,0) rectangle (1.00000000,0.28);

            \node[font=\tiny] at (0.18649953,0.14) {37.3};
            \node[font=\tiny] at (0.58010808,0.14) {41.4};
            \node[font=\tiny,text=white] at (0.89360855,0.14) {21.3};
        \end{tikzpicture}
        \\[-1pt]

        Question type &
        \begin{tikzpicture}[x=\linewidth,y=1cm]
            \node[font=\scriptsize] at (0.07275647,0.42) {\textbf{Num.}};
            \node[font=\scriptsize] at (0.23336150,0.42) {\textbf{Spatial}};
            \node[font=\scriptsize] at (0.45935057,0.42) {\textbf{Functional}};
            \node[font=\scriptsize] at (0.79874554,0.42) {\textbf{Open-Ended}};

            \fill[stat2a] (0.00000000,0) rectangle (0.14551294,0.28);
            \fill[stat2b] (0.14551294,0) rectangle (0.32121005,0.28);
            \fill[stat2c] (0.32121005,0) rectangle (0.59749108,0.28);
            \fill[stat2d] (0.59749108,0) rectangle (1.00000000,0.28);

            \node[font=\tiny] at (0.07275647,0.14) {14.6};
            \node[font=\tiny] at (0.23336150,0.14) {17.6};
            \node[font=\tiny,text=white] at (0.45935057,0.14) {27.6};
            \node[font=\tiny,text=white] at (0.79874554,0.14) {40.3};
        \end{tikzpicture}
        \\[-1pt]

        \# unique objects &
        \begin{tikzpicture}[x=\linewidth,y=1cm]
            \node[font=\scriptsize] at (0.17387096,0.42) {\textbf{1--3}};
            \node[font=\scriptsize] at (0.44912239,0.42) {\textbf{4--5}};
            \node[font=\scriptsize] at (0.61523877,0.42) {\textbf{6--7}};
            \node[font=\scriptsize] at (0.72615026,0.42) {\textbf{8--9}~~~};
            \node[font=\scriptsize] at (0.81555564,0.42) {\textbf{10--12}};
            \node[font=\scriptsize] at (0.92939273,0.42) {\textbf{13+}};

            \fill[stat3a] (0.00000000,0) rectangle (0.34774193,0.28);
            \fill[stat3b] (0.34774193,0) rectangle (0.55050285,0.28);
            \fill[stat3c] (0.55050285,0) rectangle (0.67997469,0.28);
            \fill[stat3d] (0.67997469,0) rectangle (0.77232582,0.28);
            \fill[stat3e] (0.77232582,0) rectangle (0.85878546,0.28);
            \fill[stat3f] (0.85878546,0) rectangle (1.00000000,0.28);

            \node[font=\tiny,text=white] at (0.17387096,0.14) {34.8};
            \node[font=\tiny,text=white] at (0.44912239,0.14) {20.3};
            \node[font=\tiny,text=white] at (0.61523877,0.14) {12.9};
            \node[font=\tiny,text=white] at (0.72615026,0.14) {9.2};
            \node[font=\tiny,text=white] at (0.81555564,0.14) {8.6};
            \node[font=\tiny,text=white] at (0.92939273,0.14) {14.1};
        \end{tikzpicture}
        \\[-1pt]

        \# unique parts &
        \begin{tikzpicture}[x=\linewidth,y=1cm]
            \node[font=\scriptsize] at (0.05734314,0.42) {\textbf{1--5}};
            \node[font=\scriptsize] at (0.27421221,0.42) {\textbf{6--10}};
            \node[font=\scriptsize] at (0.59557434,0.42) {\textbf{11--15}};
            \node[font=\scriptsize] at (0.85253512,0.42) {\textbf{16--20}};
            \node[font=\scriptsize] at (0.97382986,0.42) {\textbf{21+}};

            \fill[stat4a] (0.00000000,0) rectangle (0.11468628,0.28);
            \fill[stat4b] (0.11468628,0) rectangle (0.43373815,0.28);
            \fill[stat4c] (0.43373815,0) rectangle (0.75741053,0.28);
            \fill[stat4d] (0.75741053,0) rectangle (0.94765972,0.28);
            \fill[stat4e] (0.94765972,0) rectangle (1.00000000,0.28);

            \node[font=\tiny] at (0.05734314,0.14) {11.5};
            \node[font=\tiny,text=white] at (0.27421221,0.14) {31.9};
            \node[font=\tiny,text=white] at (0.59557434,0.14) {32.4};
            \node[font=\tiny,text=white] at (0.85253512,0.14) {19.0};
            \node[font=\tiny,text=white] at (0.97382986,0.14) {5.2};
        \end{tikzpicture}
        \\

        \bottomrule
    \end{tabularx}
\end{figure}


